Leaky-Wave Antenna Analysis using Multi-Modal Network Theory with Open Periodic Boundaries

This paper introduces two methods for analyzing periodic leaky-wave antennas (LWAs) within a new framework denoted as multi-modal network theory (MNT) with open periodic boundaries (OPBs). The approach is hybrid, combining analytical techniques with a commercial full-wave solver. The first method computes the dispersion diagram of periodic LWAs. It is iterative and relies on the full-wave simulation of a single unit cell of a LWA, coupled with the analytical solution of an eigenvalue problem. This method effectively captures both the phase and attenuation constants of periodic LWAs while using fewer modes than previous methods with commercial frequency-domain solvers. The method is validated by computing the dispersion of classic LWA unit cells and comparing them to those obtained through full-wave simulations of the full-length antenna and other state-of-the-art methods. The second, also based on OPB-MNT, focuses on LWA driven analysis. Specifically, it determines the response of a unit cell to an incident plane wave. To validate this method, we compute the response of LWAs with different unit cell designs. By comparing these results with the corresponding dispersion analysis, we highlight the differences between the driven case and eigenvalue problems and identify the scenarios in which the former is applicable.

==> figure/3d_view/3d_main.tex <==
\newtoggle{floquet}
\toggletrue{floquet}
\input{figure/3d_view/3d_view.tex}

==> figure/Z2_bull/Z2_bull.tex <==
\documentclass[varwidth=252pt]{standalone}

\usepackage[T1]{fontenc}
\usepackage{physics-patch}
\usepackage{pgfplots}
\input{../../pgfplots-style.tex}
% \input{ieee_interspace.tex}
\pgfplotsset{compat=1.18}
\usetikzlibrary{pgfplots.groupplots}

\renewcommand{\rmdefault}{ptm}
\renewcommand{\sfdefault}{phv}

\newcommand{\Real}{\opbraces{\operatorname{Re}}}
\newcommand{\Imag}{\opbraces{\operatorname{Im}}}

\DeclareFontFamilySubstitution{TS1}{ptm}{qtm}

\begin{document}
\begin{tikzpicture}


\begin{groupplot}[
  group1by2,
  width=208pt,
  height=62pt,
  xmin=14,xmax=32,
  legend pos=south west,
  minor tick num=1,
  % ymajorgrids=false,
  % set layers, % let both axes use the same layers
]

\nextgroupplot[% Real Part
  ymin=0,
  ymax=600,
  % axis y line*=left, % the '*' avoids arrow heads
  ylabel={$\Real{Z}$ [\textohm]},
]

\addplot+[
  mark=o,
  mark size={0.7pt},
  only marks,
] table [
  x index=1, 
  y index=2,
  % y expr=\thisrowno{2}*1e3,
  col sep=comma,
] {\CurrentFilePath/driven_bulls-eye_sweep_6modes_Z2.csv};
% \label{drivenV2}

\addplot+[
] table [
  x index=1, 
  y index=2,
  % y expr=\thisrowno{2}*1e3,
] {\CurrentFilePath/eigen_bulls_eye_Z2.dat};
% \label{eigenV2}



\nextgroupplot[ % Imaginary Part
  ymin=-200, ymax=200,
  % axis y line*=right,
  % axis x line=none,
  restrict y to domain=-350:350,
  ylabel={$\Imag{Z}$ [\textohm]},
  % legend columns=2,
  % legend style={
    % at={(0.5,1.02)},
    % anchor=south,
  % }
]

% % \addlegendimage{/pgfplots/refstyle=drivenV2}\addlegendentry{driven: $|V_2|$}
% % \addlegendimage{/pgfplots/refstyle=eigenV2}\addlegendentry{eigen: $|V_2|$}

\addplot+[
  mark=o,
  mark size={0.7pt},
  only marks,
  % axis y line*=right,
  % axis x line=none,
] table [
  x index=1, 
  y index=3,
%   y expr=\thisrowno{1}*1e-9,
  col sep=comma,
] {\CurrentFilePath/driven_bulls-eye_sweep_6modes_Z2.csv};
\addlegendentry{Driven Impedance}

\addplot+[
  % axis y line*=right,
  % axis x line=none,
  % only marks,
  mark size={0.4pt},
] table [
  x index=1, 
  y index=3,
%   y expr=\thisrowno{1}*1e-9,
] {\CurrentFilePath/eigen_bulls_eye_Z2.dat};
\addlegendentry{Bloch Impedance}

\end{groupplot}



\end{tikzpicture}
\end{document}

==> figure/Z2_mts-metal/Z2_mts-metal.tex <==
\documentclass[varwidth=252pt]{standalone}

\usepackage[T1]{fontenc}
\usepackage{physics-patch}
\usepackage{pgfplots}
\input{../../pgfplots-style.tex}
% \input{ieee_interspace.tex}
\pgfplotsset{compat=1.18}
\usetikzlibrary{pgfplots.groupplots}

\renewcommand{\rmdefault}{ptm}
\renewcommand{\sfdefault}{phv}

\DeclareFontFamilySubstitution{TS1}{ptm}{qtm}

\newcommand{\Real}{\opbraces{\operatorname{Re}}}
\newcommand{\Imag}{\opbraces{\operatorname{Im}}}

\begin{document}
\begin{tikzpicture}

\begin{groupplot}[
  group1by2,
  width=208pt,
  height=62pt,
  xmin=15.5,xmax=25,
  minor x tick num=1,
  minor y tick num=1,
  legend pos=south west,
  % ymajorgrids=false,
  % set layers, % let both axes use the same layers
]

\nextgroupplot[% Real Part
  ymin=0, ymax=300,
  % axis y line*=left, % the '*' avoids arrow heads
  ylabel={$\Real{Z}$ [\textohm]},
]

\addplot+[
  mark=o,
  mark size={0.5pt},
  only marks,
] table [
  x index=1, 
  y index=2,
  col sep=comma,
  % y expr=\thisrowno{2}*1e3,
] {\CurrentFilePath/driven_mts_metal_Z2.csv};
% \label{drivenV2}

\addplot+[
] table [
  x index=1, 
  y index=2,
  % y expr=\thisrowno{2}*1e3,
] {\CurrentFilePath/eigen_mts-metal_Z2.dat};
% \label{eigenV2}



\nextgroupplot[ % Imaginary Part
  ymin=-100, ymax=100,
  % axis y line*=right,
  % axis x line=none,
  restrict y to domain=-150:150,
  ylabel={$\Imag{Z}$ [\textohm]},
  % legend columns=2,
  % legend style={
    % at={(0.5,1.02)},
    % anchor=south,
  % }
]

% % \addlegendimage{/pgfplots/refstyle=drivenV2}\addlegendentry{driven: $|V_2|$}
% % \addlegendimage{/pgfplots/refstyle=eigenV2}\addlegendentry{eigen: $|V_2|$}

\addplot+[
  mark=o,
  mark size={0.5pt},
  only marks,
  % axis y line*=right,
  % axis x line=none,
] table [
  x index=1, 
  y index=3,
%   y expr=\thisrowno{1}*1e-9,
  col sep=comma,
] {\CurrentFilePath/driven_mts_metal_Z2.csv};
\addlegendentry{Periodic Driven Impedance}

\addplot+[
  % axis y line*=right,
  % axis x line=none,
  % only marks,
  mark size={0.4pt},
] table [
  x index=1, 
  y index=3,
%   y expr=\thisrowno{1}*1e-9,
] {\CurrentFilePath/eigen_mts-metal_Z2.dat};
\addlegendentry{Bloch Impedance}

\end{groupplot}



\end{tikzpicture}
\end{document}

==> figure/bulls-eye/bulls-eye.tex <==
\documentclass[varwidth=252pt,margin=0pc]{standalone}

\usepackage{physics-patch}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}

\renewcommand{\rmdefault}{ptm}
\renewcommand{\sfdefault}{phv}

\begin{document}

\begin{tikzpicture}[
  >=Stealth,
  node font=\scriptsize
]

\pgfmathsetmacro{\U}{1.2354}
\pgfmathsetmacro{\imgscale}{0.2}
\pgfmathsetmacro{\unscale}{1/(\U*\imgscale)}
\pgfmathsetmacro{\uclen}{10}
\pgfmathsetmacro{\subht}{3.14}
\pgfmathsetmacro{\wid}{3}
\pgfmathsetmacro{\slotlen}{6}

\node[inner sep=0sp, outer sep=0sp] at (0,0) {
  \includegraphics[scale=\imgscale]{\CurrentFilePath/bull.png}
};

\begin{scope}[
  shift={(\imgscale*-7.621cm,\imgscale*-1.836cm)},
  x={(1.12249722cm, -0.2cm)},
  y={(0.37416574cm,  0.6cm)},
  z={(0cm,1cm)},
  scale=\U*\imgscale,
]
  \begin{scope}[
    shift={(-1.2*\unscale,0,0)},
    scale={0.5*\unscale},
  ]
    \draw[->,red] (0,0,0)         -- (1,0,0) node[black,pos=1.2,anchor=mid] {$\vu{x}$}; 
    \draw[->,ForestGreen] (0,0,0) -- (0,1,0) node[black,pos=1.4,anchor=mid] {$\vu{y}$};  
    \draw[->,blue] (0,0,0)        -- (0,0,1) node[black,pos=1.18,anchor=mid] {$\vu{z}$};  
  \end{scope}

  \draw[<->] (0,{-0.5*\unscale},0) -- ++(\uclen,0,0)
    node[pos=0.5, sloped, fill=white, inner xsep=0.26em, anchor=mid] {\uclen\;mm} 
    node{};

  \node[node font=\footnotesize] at (\uclen-0.24*\unscale,0,0.5*\subht) {$\epsilon_r$};
  
  \draw[<->, xshift={0.5cm}] (\uclen,\wid,0) -- ++(0,0,\subht)
  node[pos=0.5,anchor=mid west, outer xsep=0.2em] {\subht\;mm};
  
  \path (\uclen/2-\slotlen/2,0.4*\wid,\subht) coordinate (A);
  \path (\uclen/2+\slotlen/2,0.4*\wid,\subht) coordinate (B);
  \draw[<->] (A) -- (B) node[pos=0.5, sloped, above] {\slotlen\;mm};

\end{scope}

\node[anchor=south west, inner sep=0, outer sep=0, node font=\small] at (current bounding box.south west) {\textsf{(a)}};

\end{tikzpicture}
\end{document}

==> figure/circuit/circuit.tex <==
\begin{tikzpicture}[scale=2.54]%
% dpic version 2024.01.01 option -g for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\dpiclw=0.8bp
\tikzset{every node/.style={node font=\small}}
\dpicdraw[fill={rgb,1:red,0.90000;green,0.95000;blue,1.00000}](0.256,-0.653) rectangle (1.456,0.547)\dpicstop
\draw (0.856,-0.053) node{{\Large$[$\raisebox{-0.1ex}{\Large$\mathbf{Z}$}$]$}};
\dpicdraw (0.256,0.307)
 --(0.016,0.307)\dpicstop
\dpicdraw[fill=black](0.016,0.307) circle (0.006299in)\dpicstop
\dpicdraw (0.256,0.067)
 --(0.016,0.067)\dpicstop
\dpicdraw[fill=black](0.016,0.067) circle (0.006299in)\dpicstop
\dpicdraw (0.256,-0.173)
 --(0.016,-0.173)\dpicstop
\dpicdraw[fill=black](0.016,-0.173) circle (0.006299in)\dpicstop
\dpicdraw (0.256,-0.413)
 --(0.016,-0.413)\dpicstop
\dpicdraw[fill=black](0.016,-0.413) circle (0.006299in)\dpicstop
\dpicdraw (0.496,0.547)
 --(0.496,0.787)\dpicstop
\dpicdraw[fill=black](0.496,0.787) circle (0.006299in)\dpicstop
\dpicdraw (0.736,0.547)
 --(0.736,0.787)\dpicstop
\dpicdraw[fill=black](0.736,0.787) circle (0.006299in)\dpicstop
\dpicdraw (0.976,0.547)
 --(0.976,0.787)\dpicstop
\dpicdraw[fill=black](0.976,0.787) circle (0.006299in)\dpicstop
\dpicdraw (1.216,0.547)
 --(1.216,0.787)\dpicstop
\dpicdraw[fill=black](1.216,0.787) circle (0.006299in)\dpicstop
\dpicdraw (1.456,0.307)
 --(1.696,0.307)\dpicstop
\dpicdraw[fill=black](1.696,0.307) circle (0.006299in)\dpicstop
\dpicdraw (1.456,0.067)
 --(1.696,0.067)\dpicstop
\dpicdraw[fill=black](1.696,0.067) circle (0.006299in)\dpicstop
\dpicdraw (1.456,-0.173)
 --(1.696,-0.173)\dpicstop
\dpicdraw[fill=black](1.696,-0.173) circle (0.006299in)\dpicstop
\dpicdraw (1.456,-0.413)
 --(1.696,-0.413)\dpicstop
\dpicdraw[fill=black](1.696,-0.413) circle (0.006299in)\dpicstop
\draw (0.306,-0.053) node[right=-2bp]{\rotatebox{90}{Wave Port 1}};
\draw (1.406,-0.053) node[left=-2bp]{\rotatebox{90}{Wave Port 2}};
\draw (0.856,0.522) node[below=-2bp]{{Floquet Port}};
\dpicdraw (0.856,-0.653)
 --(0.856,-0.753)\dpicstop
\dpicdraw (0.922667,-0.753)
 --(0.789333,-0.753)\dpicstop
\dpicdraw (0.900444,-0.778)
 --(0.811556,-0.778)\dpicstop
\dpicdraw (0.884571,-0.803)
 --(0.827429,-0.803)\dpicstop
\tikzset{every node/.style={node font=\scriptsize}}
\draw (0.016,0.307) node[left=-2bp]{{$V^{(1)}_1$}};
\draw (0.016,0.067) node(V12)[left=-2bp]{{$V^{(2)}_1$}};
\draw (0.016,-0.413) node(V1n)[left=-2bp]{{$V^{(M)}_1$}};
\filldraw[line width=0bp](0.1244,0.282)
 --(0.1744,0.307)
 --(0.1244,0.332) --cycle\dpicstop
\dpicdraw (0.016,0.307)
 --(0.161977,0.307)\dpicstop
\draw (0.1244,0.332) node[above=-2bp]{$I^{(1)}_1$};
\filldraw[line width=0bp](0.1244,0.042)
 --(0.1744,0.067)
 --(0.1244,0.092) --cycle\dpicstop
\dpicdraw (0.016,0.067)
 --(0.161977,0.067)\dpicstop
\draw (0.1244,0.092) node[above=-2bp]{$I^{(2)}_1$};
\filldraw[line width=0bp](0.1244,-0.438)
 --(0.1744,-0.413)
 --(0.1244,-0.388) --cycle\dpicstop
\dpicdraw (0.016,-0.413)
 --(0.161977,-0.413)\dpicstop
\draw (0.1244,-0.388) node[above=-2bp]{$I^{(M)}_1$};
\draw (-0.134,-0.1058) node{\LARGE $\vdots$};
\draw (1.746,0.307) node[right=-2bp]{{$V^{(1)}_2$}};
\draw (1.746,0.067) node(V22)[right=-2bp]{{$V^{(2)}_2$}};
\draw (1.746,-0.413) node(V2n)[right=-2bp]{{$V^{(M)}_2$}};
\filldraw[line width=0bp](1.5876,0.332)
 --(1.5376,0.307)
 --(1.5876,0.282) --cycle\dpicstop
\dpicdraw (1.696,0.307)
 --(1.550023,0.307)\dpicstop
\draw (1.6126,0.332) node[above=-2bp]{$I^{(1)}_2$};
\filldraw[line width=0bp](1.5876,0.092)
 --(1.5376,0.067)
 --(1.5876,0.042) --cycle\dpicstop
\dpicdraw (1.696,0.067)
 --(1.550023,0.067)\dpicstop
\draw (1.6126,0.092) node[above=-2bp]{$I^{(2)}_2$};
\filldraw[line width=0bp](1.5876,-0.388)
 --(1.5376,-0.413)
 --(1.5876,-0.438) --cycle\dpicstop
\dpicdraw (1.696,-0.413)
 --(1.550023,-0.413)\dpicstop
\draw (1.6126,-0.388) node[above=-2bp]{$I^{(M)}_2$};
\draw (1.816,-0.1058) node{\LARGE $\vdots$};
\draw (0.496,0.812) node[left=-2bp]{{$V^{(1)}_3$}};
\draw (0.766,0.812) node[left=-2bp]{{$V^{(2)}_3$}};
\draw (1.216,0.812) node[right=-2bp]{{$\,V^{(N)}_3$}};
\filldraw[line width=0bp](0.471,0.657)
 --(0.496,0.607)
 --(0.521,0.657) --cycle\dpicstop
\dpicdraw (0.496,0.787)
 --(0.496,0.619423)\dpicstop
\draw (0.496,0.657) node[left=-2bp]{$I^{(1)}_3$};
\filldraw[line width=0bp](0.711,0.657)
 --(0.736,0.607)
 --(0.761,0.657) --cycle\dpicstop
\dpicdraw (0.736,0.787)
 --(0.736,0.619423)\dpicstop
\draw (0.736,0.657) node[left=-2bp]{$I^{(2)}_3$};
\filldraw[line width=0bp](1.191,0.657)
 --(1.216,0.607)
 --(1.241,0.657) --cycle\dpicstop
\dpicdraw (1.216,0.787)
 --(1.216,0.619423)\dpicstop
\draw (1.241,0.657) node[right=-2bp]{$I^{(N)}_3$};
\dpicdraw (0.496,0.787)
 --(0.496,0.957)\dpicstop
\dpicdraw (0.496,1.157)
 --(0.456,1.157)
 --(0.456,0.957)
 --(0.536,0.957)
 --(0.536,1.157)
 --(0.496,1.157)\dpicstop
\dpicdraw (0.496,1.157)
 --(0.496,1.327)\dpicstop
\draw (0.456,1.057) node[left=-2bp]{$ Z^{(1)}_3$};
\dpicdraw (0.496,1.327)
 --(0.496,1.327)\dpicstop
\dpicdraw (0.496,1.427) circle (0.03937in)\dpicstop
\dpicdraw (0.496,1.427)
 ..controls (0.491217,1.441348) and (0.47779,1.451025)
 ..(0.462667,1.451025)
 ..controls (0.447543,1.451025) and (0.434116,1.441348)
 ..(0.429333,1.427)\dpicstop
\dpicdraw (0.496,1.427)
 ..controls (0.500783,1.412652) and (0.51421,1.402975)
 ..(0.529333,1.402975)
 ..controls (0.544457,1.402975) and (0.557884,1.412652)
 ..(0.562667,1.427)\dpicstop
\dpicdraw (0.496,1.527)
 --(0.496,1.527)\dpicstop
\draw (0.496,1.327) node[below left=-2bp]{$ +$};
\draw (0.396,1.427) node[left=-2bp]{$ V^{(1)}_s$};
\draw (0.496,1.527) node[above left=-2bp]{$ -$};
\dpicdraw (0.496,1.527)
 --(0.496,1.647)\dpicstop
\dpicdraw (0.496,1.641444)
 --(0.496,1.652556)\dpicstop
\dpicdraw (0.496,1.647)
 --(0.596,1.647)\dpicstop
\dpicdraw (0.596,1.713667)
 --(0.596,1.580333)\dpicstop
\dpicdraw (0.621,1.691444)
 --(0.621,1.602556)\dpicstop
\dpicdraw (0.646,1.675571)
 --(0.646,1.618429)\dpicstop
\dpicdraw (1.216,0.787)
 --(1.216,0.957)\dpicstop
\dpicdraw (1.216,1.157)
 --(1.176,1.157)
 --(1.176,0.957)
 --(1.256,0.957)
 --(1.256,1.157)
 --(1.216,1.157)\dpicstop
\dpicdraw (1.216,1.157)
 --(1.216,1.327)\dpicstop
\draw (1.176,1.057) node[left=-2bp]{$ Z^{(N)}_3$};
\dpicdraw (1.216,1.327)
 --(1.216,1.327)\dpicstop
\dpicdraw (1.216,1.427) circle (0.03937in)\dpicstop
\dpicdraw (1.216,1.427)
 ..controls (1.211217,1.441348) and (1.19779,1.451025)
 ..(1.182667,1.451025)
 ..controls (1.167543,1.451025) and (1.154116,1.441348)
 ..(1.149333,1.427)\dpicstop
\dpicdraw (1.216,1.427)
 ..controls (1.220783,1.412652) and (1.23421,1.402975)
 ..(1.249333,1.402975)
 ..controls (1.264457,1.402975) and (1.277884,1.412652)
 ..(1.282667,1.427)\dpicstop
\dpicdraw (1.216,1.527)
 --(1.216,1.527)\dpicstop
\draw (1.216,1.327) node[below left=-2bp]{$ +$};
\draw (1.116,1.427) node[left=-2bp]{$ V^{(N)}_s$};
\draw (1.216,1.527) node[above left=-2bp]{$ -$};
\dpicdraw (1.216,1.527)
 --(1.216,1.647)\dpicstop
\dpicdraw (1.216,1.641444)
 --(1.216,1.652556)\dpicstop
\dpicdraw (1.216,1.647)
 --(1.316,1.647)\dpicstop
\dpicdraw (1.316,1.713667)
 --(1.316,1.580333)\dpicstop
\dpicdraw (1.341,1.691444)
 --(1.341,1.602556)\dpicstop
\dpicdraw (1.366,1.675571)
 --(1.366,1.618429)\dpicstop
\draw (0.814,1.192) node{\huge $\dots$};
\end{tikzpicture}%


==> figure/disp_bulls-eye/disp_bulls-eye.tex <==
\documentclass[varwidth=252pt]{standalone}

\usepackage[T1]{fontenc}
\usepackage[dvipsnames]{xcolor}
\usepackage{pgfplots}
\input{../../pgfplots-style.tex}
\pgfplotsset{compat=1.18}

\usetikzlibrary{pgfplots.groupplots}

\renewcommand{\rmdefault}{ptm}
\renewcommand{\sfdefault}{phv}

\begin{document}
\begin{tikzpicture}

\pgfmathsetmacro{\uclen}{10e-3}
\pgfmathsetmacro{\czero}{299792458} % [m/s]

\begin{groupplot}[
  group2by1,
  minor tick num=1,
  legend style={
    anchor=south east,
    at={(1.11,0.02)}
  },
  cycle list={
    black\\
    ForestGreen,\\% line width=0.6pt\\
    red, line width=0.8pt, mark=*, mark repeat=3, mark size=0.8pt\\% line width=1.4pt\\
    blue,line width=0.8pt,\\%  mark=*, mark size=0.9pt, mark repeat=5, mark phase=4\\% mark=o, mark repeat=6, line width=0.7pt\\
  },
  ymin=14,
  ymax=32,
]

\nextgroupplot[ %beta
  xlabel={$\beta$ [rad/m]},
  xmin=-300,
  xmax=300,
]

\addplot+ table [
  x index=3, 
  y expr=\thisrowno{1}*1e-9,
] {\CurrentFilePath/ref.dat};
\addlegendentry{Antenna}

\addplot+ table [
  x expr=\thisrowno{1}*pi/\uclen,
  y index=0, 
] {\CurrentFilePath/beta_mmtmm.dat};
\addlegendentry{MMTMM}

\addplot+ table [
  x expr=\thisrowno{1}*pi/\uclen,
  y index=0, 
] {\CurrentFilePath/beta_mom.dat};
\addlegendentry{MoM}

\addplot+ table [
  x index=3, 
  y expr=\thisrowno{1}*1e-9,
] {\CurrentFilePath/comsol.dat};
\addlegendentry{OPB-MNT}


\nextgroupplot[ % alpha
  xlabel={$\alpha$ [Np/m]},
  xmin=0,
  xmax=15,
]

\addplot+ table [
  x index=2, 
  y expr=\thisrowno{1}*1e-9,
] {\CurrentFilePath/ref.dat};

\addplot+[
  smooth,
  tension=0.35,
  miter limit=2,
] table [
  x expr=\thisrowno{1}*2*pi*\thisrowno{0}*1e9/\czero,
  y index=0,
] {\CurrentFilePath/alpha_mmtmm.dat};

\addplot+ table [
  x expr=\thisrowno{1}*2*pi*\thisrowno{0}*1e9/\czero,
  y index=0,
] {\CurrentFilePath/alpha_mom.dat};

\addplot+ table [
  x index=2, 
  y index=1,
  y expr=\thisrowno{1}*1e-9,
] {\CurrentFilePath/comsol.dat};


\end{groupplot}

\IfStandalone{}{
\node[anchor=south west, inner sep=0, outer sep=0, node font=\small] at (current bounding box.south west) {\textsf{(b)}};
}

\end{tikzpicture}
\end{document}

==> figure/disp_microstrip/disp_microstrip.tex <==
\documentclass[varwidth=252pt]{standalone}

\usepackage[T1]{fontenc}
\usepackage[dvipsnames]{xcolor}
\usepackage{pgfplots}
\input{../../pgfplots-style.tex}
\pgfplotsset{compat=1.18}

\usetikzlibrary{pgfplots.groupplots}
\usetikzlibrary{fpu}

\renewcommand{\rmdefault}{ptm}
\renewcommand{\sfdefault}{phv}

\begin{document}
\begin{tikzpicture}

\pgfkeys{/pgf/fpu}
\pgfmathsetmacro{\uclen}{4e-3}
\pgfmathsetmacro{\czero}{299792458} % [m/s]
\pgfmathsetmacro{\kAtFourtyGHz}{2*pi*40e9/\czero} % [m/s]
\pgfkeys{/pgf/fpu=false}


\begin{groupplot}[
  group2by1,
  minor tick num=1,
  legend pos = north east,
  % legend style={
  %   anchor=north west,
  %   % at={(1.11,0.02)}
  % },
  cycle list={
    black, line width=0.5pt, mark=+, mark repeat=3, mark phase=2\\
    % ForestGreen,\\% line width=0.6pt\\
    red, line width=0.5pt, mark=*, mark repeat=3, mark size=0.8pt\\% line width=1.4pt\\
    blue,line width=0.8pt,\\%  mark=*, mark size=0.9pt, mark repeat=5, mark phase=4\\% mark=o, mark repeat=6, line width=0.7pt\\
  },
  ymin=13,
  ymax=40,
]

\nextgroupplot[ %beta
  xlabel={$\beta p$ [rad]},
  xmin=0,
  xmax=3.1,
  x tick label style={name=xtick},
  scaled x ticks=manual:{$\cdot\pi$}{},
  x tick scale label style={
    at={(xticklabel cs:1)},
    anchor=north east,
  },
]

\addplot[forget plot, densely dotted, line width=0.5pt] 
  coordinates {
    (0,0)
    ({\kAtFourtyGHz*\uclen/pi},40)
  };

\addplot[forget plot, densely dotted, line width=0.5pt, shift={(axis direction cs:2,0)}] 
  coordinates {
    ({-\kAtFourtyGHz*\uclen/pi},40) 
    (0,0) 
    ({\kAtFourtyGHz*\uclen/pi},40)
  };

\addplot+ table [
  x=beta, 
  y=freq,
  col sep=comma,
] {\CurrentFilePath/disp_microstrip_hfss.csv};

\addplot+ table [
  x=beta, 
  y=freq_beta,
  col sep=comma,
] {\CurrentFilePath/disp_microstrip_reference_beta.csv};

\addplot+ table [
  x=beta, 
  y=freq,
  col sep=comma,
] {\CurrentFilePath/disp_microstrip_comsol.csv};


\nextgroupplot[ % alpha
  xlabel={$\alpha / k_0$ [Np/rad]},
  xmin=0,
  xmax=1.25,
]

\addplot+ table [
  x index=2,
  y index=1,
  col sep=comma,
] {\CurrentFilePath/disp_microstrip_hfssA.csv};
\addlegendentry{Antenna}

\addplot+ table [
  x=alpha, 
  y=freq_alpha,
  col sep=comma,
] {\CurrentFilePath/disp_microstrip_reference_alpha.csv};
\addlegendentry{MPIE}

\addplot+ table [
  x=alpha, 
  y=freq,
  col sep=comma,
] {\CurrentFilePath/disp_microstrip_comsol.csv};
\addlegendentry{OPB-MNT}

\end{groupplot}


\IfStandalone{}{
\node[anchor=south west, inner sep=0, outer sep=0, node font=\small\sffamily] 
  at (current bounding box.south west) {(d)};
}

\end{tikzpicture}
\end{document}

==> figure/disp_mts/disp_mts.tex <==
\documentclass[varwidth=252pt]{standalone}

\usepackage[T1]{fontenc}
\usepackage[dvipsnames]{xcolor}
\usepackage{pgfplots}
\input{../../pgfplots-style.tex}
\input{ieee_interspace.tex}
\pgfplotsset{compat=1.18}

\usetikzlibrary{pgfplots.groupplots}

\renewcommand{\rmdefault}{ptm}
\renewcommand{\sfdefault}{phv}

\begin{document}
\begin{tikzpicture}

\begin{groupplot}[
  group2by1,
  group/group name=mygroup,
  minor tick num=1,
  ymin=16,
  ymax=25,
  cycle list={
    {red, semithick},
    {black, semithick},
    {blue, mark=+},
    {ForestGreen, mark=o},
  },
]


\nextgroupplot[ %beta
  xlabel={$\beta$ [rad/m]},
  % xmin=-300,
  % xmax=300,
  % legend pos=north west,
  legend columns=2,
  legend to name=mylegend,
]

\addplot+[
  no markers,
  line join=round,
] table [
  x index=3, 
  y index=1,
  y expr=\thisrowno{1}*1e-9,
] {\CurrentFilePath/ref.dat};
\addlegendentry{Theory}

\addplot+[
  no markers,
  line join=round,
] table [
  x index=3, 
  y index=1,
  y expr=\thisrowno{1},
] {\CurrentFilePath/antenna.dat};
\addlegendentry{Antenna, metal}

\addplot+[
  % mark size=1pt,
  mark repeat=6,
] table [
  x index=3, 
  y index=1,
  y expr=\thisrowno{1}*1e-9,
] {\CurrentFilePath/comsol.dat};
\addlegendentry{OPB-MNT, imp. sheet\;}

\addplot+[
  mark size=1.5pt,
  mark repeat=6,
  mark phase=4,
] table [
  x index=3, 
  y index=1,
  y expr=\thisrowno{1}*1e-9,
] {\CurrentFilePath/comsol_metal.dat};
\addlegendentry{OPB-MNT, metal}



\nextgroupplot[ % alpha
  xlabel={$\alpha$ [Np/m]},
  xmin=0,
  xmax=5,
]

\addplot+[
  no markers,
  line join=round,
] table [
  x index=2, 
  y index=1,
  y expr=\thisrowno{1}*1e-9,
] {\CurrentFilePath/ref.dat};

\addplot+[
  % mark=o,
  % mark size=1.5pt,
  % mark repeat=6,
] table [
  x index=2, 
  y index=1,
  y expr=\thisrowno{1},
] {\CurrentFilePath/antenna.dat};


\addplot+[
  % mark size=1pt,
  mark repeat=6,
] table [
  x index=2, 
  y index=1,
  y expr=\thisrowno{1}*1e-9,
] {\CurrentFilePath/comsol.dat};

\addplot+[
  mark size=1.5pt,
  mark repeat=6,
] table [
  x index=2, 
  y index=1,
  y expr=\thisrowno{1}*1e-9,
] {\CurrentFilePath/comsol_metal.dat};

\end{groupplot}


\node[anchor=south] at ($(mygroup c1r1.north)!0.5!(mygroup c2r1.north)-(2pt,0)$) {\ref{mylegend}};

\IfStandalone{}{
\node[anchor=south west, inner sep=0, outer sep=0, node font=\small] at (current bounding box.south west) {\textsf{(b)}};
}

\end{tikzpicture}
\end{document}


==> figure/disp_ppw/disp_ppw.tex <==
\documentclass[varwidth=252pt]{standalone}

\usepackage{pgfplots}
\input{../../pgfplots-style.tex}
\pgfplotsset{compat=1.18}

\usetikzlibrary{pgfplots.groupplots}

\renewcommand{\rmdefault}{ptm}
\renewcommand{\sfdefault}{phv}

\begin{document}
\begin{tikzpicture}


\begin{groupplot}[
  group2by1,
  legend pos=north west,
  ymin=15,
  ymax=25,
]

\nextgroupplot[ %beta
  xlabel={$\beta$ [rad/m]},
  xmin=-250,
  xmax=150,
  minor x tick num=1,
]

\addplot+[
  no markers,
  line join=round,
] table [
  x index=3, 
  y index=1,
  y expr=\thisrowno{1}*1e-9,
] {\CurrentFilePath/ref.dat};
\addlegendentry{Antenna}

\addplot+[
  % only marks,
  mark=+,
  mark repeat=6,
] table [
  x index=3, 
  y index=1,
  y expr=\thisrowno{1}*1e-9,
] {\CurrentFilePath/optmm.dat};
\addlegendentry{OPB-MNT}


\nextgroupplot[ % alpha
  xlabel={$\alpha$ [Np/m]},
  xmin=0,
  xmax=50,
]

\addplot+[
  no markers,
  line join=round,
] table [
  col sep=comma,
  x index=2, 
  y index=1,
  % y expr=\thisrowno{1}*1e-9,
] {\CurrentFilePath/hfss_alpha.csv};

\addplot+[
  % only marks,
  mark=+,
  mark repeat=6,
] table [
  x index=2, 
  y index=1,
  y expr=\thisrowno{1}*1e-9,
] {\CurrentFilePath/optmm.dat};

\end{groupplot}

\node[anchor=south west, inner sep=0, outer sep=0, node font=\small] at (current bounding box.south west) {\textsf{(b)}};

\end{tikzpicture}
\end{document}

==> figure/disp_waveguide/disp_waveguide.tex <==
\documentclass[varwidth=252pt]{standalone}

\usepackage[T1]{fontenc}
\usepackage{pgfplots}
\input{../../pgfplots-style.tex}
\pgfplotsset{compat=1.18}

\usetikzlibrary{pgfplots.groupplots}

\renewcommand{\rmdefault}{ptm}
\renewcommand{\sfdefault}{phv}

\begin{document}
\begin{tikzpicture}

\pgfmathsetmacro{\betaPi}{pi/39.5e-3}

\begin{groupplot}[
  group2by1,
  ymin=6.6,
  ymax=15,
  minor y tick num=1,
]

\nextgroupplot[ %beta
  xlabel={$\beta$ [rad/m]},
  xmin = -120,
  xmax = 140,
]

\addplot+[
  no markers,
  line join=round,
  x filter/.expression={x < -120 ? x+4*\betaPi : x},
] table [
  x index=3, 
  y index=1,
  y expr=\thisrowno{1}*1e-9,
] {\CurrentFilePath/ref.dat};

\addplot+[
  % only marks,
  mark=+,
  % mark size=1pt,
  mark repeat=6,
] table [
  x index=3, 
  y index=1,
  y expr=\thisrowno{1}*1e-9,
] {\CurrentFilePath/optmm.dat};


\nextgroupplot[ % alpha
  xlabel={$\alpha$ [Np/m]},
  xmin=0,
  xmax=30,
  minor x tick num=1,
]

\addplot+[
  no markers,
  line join=round,
] table [
  col sep=comma,
  x index=2, 
  y index=1,
  % y expr=\thisrowno{1}*1e-9,
] {\CurrentFilePath/hfss_alpha.csv};
\addlegendentry{Antenna}

\addplot+[
  % only marks,
  mark=+,
  mark repeat=6,
  mark phase=3,
] table [
  x index=2, 
  y index=1,
  y expr=\thisrowno{1}*1e-9,
] {\CurrentFilePath/optmm.dat};
\addlegendentry{OPB-MNT}

\end{groupplot}

\IfStandalone{}{
  \node[anchor=south west, inner sep=0, outer sep=0, node font=\small] at (current bounding box.south west) {\textsf{(b)}};
}

\end{tikzpicture}
\end{document}

==> figure/disp_wg_dualmode/disp_wg_dualmode.tex <==
\documentclass[varwidth=252pt]{standalone}

\usepackage[T1]{fontenc}
\usepackage[dvipsnames]{xcolor}
\usepackage{pgfplots}
\input{../../pgfplots-style.tex}
\pgfplotsset{compat=1.18}

\usetikzlibrary{pgfplots.groupplots}

\renewcommand{\rmdefault}{ptm}
\renewcommand{\sfdefault}{phv}

\begin{document}
\begin{tikzpicture}

\begin{groupplot}[
  group2by1,
  minor tick num=1,
  legend pos = south east,
  legend style={
    anchor=south east,
    at={(1.00,0.00)},
    shift={(135:2pt)}
  },
  cycle list={
    red!50!yellow!90!black,  densely dashed  \\
    blue!50!cyan!90!black, densely dashed  \\
    red\\
    blue\\
  },
  every axis plot/.append style={line width=0.6pt},
  ymin=17,
  ymax=23,
  ytick distance=1,
]

\nextgroupplot[ %beta
  xlabel={$\beta P$ [rad]},
  xmin=0,
  xmax=1,
  scaled x ticks=manual:{$\cdot\pi$}{},
  x tick scale label style={
    at={(xticklabel cs:1)},
    anchor=north east,
  },
]

% \addplot[forget plot, densely dotted, line width=0.5pt] 
%   coordinates {
%     (0,0)
%     ({\kAtFourtyGHz*\uclen/pi},40)
%   };

% \addplot[forget plot, densely dotted, line width=0.5pt, shift={(axis direction cs:2,0)}] 
%   coordinates {
%     ({-\kAtFourtyGHz*\uclen/pi},40) 
%     (0,0) 
%     ({\kAtFourtyGHz*\uclen/pi},40)
%   };

\addplot+ table [
  x=beta_TE10, 
  y=freq_beta,
  col sep=comma,
] {./\CurrentFilePath/disp_wg_dualmode_hfss_beta.csv};

\addplot+ table [
  x=beta_TE01, 
  y=freq_beta,
  col sep=comma,
] {./\CurrentFilePath/disp_wg_dualmode_hfss_beta.csv};

\addplot+ table [
  x=beta_TE10, 
  y=freq,
  col sep=comma,
] {./\CurrentFilePath/disp_wg_dualmode_comsol.csv};

\addplot+ table [
  x=beta_TE01, 
  y=freq,
  col sep=comma,
] {./\CurrentFilePath/disp_wg_dualmode_comsol.csv};



\nextgroupplot[ % alpha
  xlabel={$\alpha / k_0$ [cNp/rad]},
  restrict y to domain=16.8:23,
  xmin=0,
  xmax=12,
]

\addplot+ table [
  x=alpha_ov_k_TE10, 
  y=freq_alpha,
  col sep=comma,
] {./\CurrentFilePath/disp_wg_dualmode_hfss_alpha.csv};
\addlegendentry{Antenna {TE\textsubscript{10}}}

\addplot+ table [
  x=alpha_ov_k_TE01, 
  y=freq_alpha,
  col sep=comma,
] {./\CurrentFilePath/disp_wg_dualmode_hfss_alpha.csv};
\addlegendentry{Antenna {TE\textsubscript{01}}}

\addplot+ table [
  x=alpha_ov_k_TE10, 
  y=freq,
  col sep=comma,
] {./\CurrentFilePath/disp_wg_dualmode_comsol.csv};
\addlegendentry{OPB-MNT {TE\textsubscript{10}}}

\addplot+ table [
  x=alpha_ov_k_TE01, 
  y=freq,
  col sep=comma,
] {./\CurrentFilePath/disp_wg_dualmode_comsol.csv};
\addlegendentry{OPB-MNT {TE\textsubscript{01}}}

\end{groupplot}


\IfStandalone{}{
\node[anchor=south west, inner sep=0, outer sep=0, node font=\small\sffamily] 
  at (current bounding box.south west) {(b)};
}

\end{tikzpicture}
\end{document}

==> figure/flow-chart/flow-chart3.tex <==
\documentclass[varwidth=252pt, margin=0pc]{standalone}

\usepackage{mathtools}
\usepackage{physics-patch}
\usepackage{tikz}
\usepackage{flowchart}
\input{ieee_interspace.tex}

\usetikzlibrary{graphs}
\usetikzlibrary{shapes.geometric,shapes.misc}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{calc,backgrounds,fit}

\renewcommand{\rmdefault}{ptm}


\begin{document}
\begin{tikzpicture}[
  >=Stealth,
  graphs/every graph/.style={
    grow down sep,
    nodes={
      node font=\footnotesize,
      minimum height=3.10ex,
      draw,
    }
  },
  left lbl/.style={
    label position=left,
    node font=\scriptsize, inner xsep=0, inner ysep=0.9ex,anchor=south east
  },
  down lbl/.style={
    label position=below,
    node font=\scriptsize, inner ysep=0,anchor=north west
  },
  right loop/.style={to path={-- ++(#1,0) |- (\tikztotarget)}},
  left loop/.style={to path={-- pic[pos=0] {code={\draw[fill=white] (-1.6pt,0) circle[radius=1.6pt];}} ++(-#1,0) |- (\tikztotarget)}},
  io node/.style={trapezium, trapezium left angle=70, trapezium right angle=110, inner xsep=0.2em},
  smashb/.style={execute at begin node={\setbox0=\hbox\bgroup},execute at end node={\egroup\smash[b]{\box0}\vrule width0pt height0sp depth0.11ex}},
  decision/.style={diamond,aspect=2.4,inner ysep=0.3ex,label={[down lbl]true},label={[left lbl]false}},
]

\pgfmathsetlengthmacro\loopshift{2.6cm}
\pgfmathsetlengthmacro\loopshiftB{2.3cm}
\renewcommand{\band}{3pt} %side of predproc

\graph {
  % Single frequency point loop [node font=\normalsize,yshift=1ex,smashb]
  % -!-
  start / "$n=0$\\$\kappa_n={}$initial guess" [rounded rectangle,align=center,smashb]
  -> while / $\abs{\Delta\kappa} > \epsilon_\kappa$ [decision]
  -> "Step 1:\\Full wave modal simulation of\\unit cell with phase delay $\kappa_n d$" [align=center]
  -> "Step 2:\\Solve eigenvalue problem" [align=center]
  -> "$\kappa_{n+1}=\kappa_n^{\smash{\mathrm{eig}}\xmathstrut{-0.45}}$" [smashb,minimum height=3.4ex]
  -> nGeq2 / "$n\geq2$" [decision]
  -> rfg/"1 iteration of root-finding algo." [predproc,smashb,outer sep=-1.2pt,minimum height=3.4ex]
  -> "$\kappa_{n+1}=\kappa_n^{\smash{\mathrm{root}}\xmathstrut{-0.45}}$" [smashb,minimum height=3.4ex]
  -> last/
    "$
      \begin{gathered}
        \Delta\kappa = \kappa_{n+1} - \kappa_n\\[-0.0\jot]
        n=n+1
      \end{gathered}
    $"
  ->[right loop=\loopshiftB] while
  -!- END[rounded rectangle];

  % left loop
  while ->[left loop=\loopshift] END;
  nGeq2 ->[left loop=\loopshiftB] last;
};

\path[xshift=4.2cm,yshift=-4.17cm] graph[nodes={node font=\scriptsize,fill=white}]{
  TITLE/Root Finding Algo.[node font=\footnotesize, predproc,smashb]

  -!- START [rounded rectangle]
  -> "$\mathcal{F}(\kappa_n) = \kappa_n^{\smash{\mathrm{eig}}} - \kappa_n$" [text depth=0.4ex]
  -> "Perform 1 step of Pad\'e approx.\ on $\mathcal{F}$ using $\mathcal{F}(\kappa_{n-2})$, $\mathcal{F}(\kappa_{n-1})$ and $\mathcal{F}(\kappa_n)$" [text width=9.5em,align=center]
  -> "Get $\kappa_n^{\smash{\mathrm{root}}}$" [smashb,minimum height=3.4ex]
  -> END [rounded rectangle]
};

\begin{scope}[on background layer]
  \node[fill=lightgray!50, draw=lightgray!50, fit=(TITLE) (END)] (bg) {};
  \fill[lightgray!50] (rfg.north east) ++(0.5\band+\pgflinewidth,0) -- (bg.north west) -- (bg.south west) -- ($(rfg.south east)+(0.5\band+\pgflinewidth,0)$) -- cycle;
\end{scope}

\end{tikzpicture}
\end{document}


==> figure/mts_metal/mts_metal.tex <==
\documentclass[varwidth=252pt,margin=0pc]{standalone}

\usepackage{physics-patch}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}

\renewcommand{\rmdefault}{ptm}
\renewcommand{\sfdefault}{phv}

\begin{document}

\begin{tikzpicture}[
  >=Stealth,
  node font=\scriptsize
]

\pgfmathsetmacro{\U}{1.4754}
\pgfmathsetmacro{\imgscale}{0.30}
\pgfmathsetmacro{\unscale}{1/(\U*\imgscale)}
\pgfmathsetmacro{\uclen}{9}
\pgfmathsetmacro{\subht}{1.25}
\pgfmathsetmacro{\wid}{0.67}
\pgfmathsetmacro{\slotlen}{6}

\node[inner sep=0sp, outer sep=0sp] at (0,0) {
  \includegraphics[scale=\imgscale]{\CurrentFilePath/mts.png}
};

\begin{scope}[
  shift={(\imgscale*-7.621cm,\imgscale*0.085cm)},
  x={(1.12249722cm, -0.2cm)},
  y={(0.37416574cm,  0.6cm)},
  z={(0cm,1cm)},
  scale=\U*\imgscale,
]
  \begin{scope}[
    shift={(-1.2*\unscale,0,0)},
    scale={0.5*\unscale},
  ]
    \draw[->,red] (0,0,0)         -- (1,0,0) node[black,pos=1.2,anchor=mid] {$\vu{x}$}; 
    \draw[->,ForestGreen] (0,0,0) -- (0,1,0) node[black,pos=1.4,anchor=mid] {$\vu{y}$};  
    \draw[->,blue] (0,0,0)        -- (0,0,1) node[black,pos=1.18,anchor=mid] {$\vu{z}$};  
  \end{scope}

  % \draw[green] (0,{0},0) -- ++(\uclen,0,0);
  \draw[<->] (0,{-0.40*\unscale},0) -- ++(\uclen,0,0)
    node[pos=0.5, sloped, fill=white, inner xsep=0.26em, anchor=mid] {\uclen~mm} 
    node{};

  \node[node font=\footnotesize, anchor=mid] at (0.67*\uclen,0,0.5*\subht) {$\epsilon_r$};
  
  \draw[<->, xshift={0.5cm}] (\uclen,\wid,0) -- ++(0,0,\subht)
    node[pos=0.5,anchor=mid west, outer xsep=0.2em] {\subht~mm};
  
  \draw (0,\wid+0.2*\unscale,\subht) coordinate (A) 
        -- ++(\uclen/12,0,0) coordinate (B) node[pos=0.5, sloped, above] {0.75\;mm};
  \draw (A) -- +(0,-0.2*\unscale,0) -- +(0,0.08*\unscale,0);
  \draw (B) -- +(0,-0.2*\unscale,0) -- +(0,0.08*\unscale,0);

  \draw (0,-0.18*\unscale,\subht+0.035)  coordinate (A) 
        -- ++(0.617/2,0,0)        coordinate (B)
        node[pos=0.00,below,sloped] {$\frac{L_1}{2}$};
  \draw (A) -- +(0,0.18*\unscale,0) -- +(0,-0.08*\unscale,0);
  \draw (B) -- +(0,0.18*\unscale,0) -- +(0,-0.08*\unscale,0);
  
  \draw (\uclen,-0.18*\unscale,\subht+0.035)  coordinate (A) 
        -- ++(-0.617/2,0,0)        coordinate (B)
        node[pos=0.85,below,sloped] {$\frac{L_1}{2}$};
  \draw (A) -- +(0,0.18*\unscale,0) -- +(0,-0.08*\unscale,0);
  \draw (B) -- +(0,0.18*\unscale,0) -- +(0,-0.08*\unscale,0);
  
  \draw (0.75,-0.18*\unscale,\subht+0.035) coordinate (center)
        +(-0.602/2,0,0)                   coordinate (A) 
        -- +(0.602/2,0,0)                 coordinate (B)
        node[pos=0.5,below,sloped] {$L_2$};
  \draw (A) -- +(0,0.18*\unscale,0) -- +(0,-0.08*\unscale,0);
  \draw (B) -- +(0,0.18*\unscale,0) -- +(0,-0.08*\unscale,0);
  
  \draw (center) ++(0.75,0,0) coordinate (center)
        +(-0.565/2,0,0)       coordinate (A) 
        -- +(0.565/2,0,0)     coordinate (B)
        node[pos=0.5,below,sloped] {$L_3$};
  \draw (A) -- +(0,0.18*\unscale,0) -- +(0,-0.08*\unscale,0);
  \draw (B) -- +(0,0.18*\unscale,0) -- +(0,-0.08*\unscale,0);
\end{scope}

\node[anchor=south west, inner sep=0, outer sep=0, node font=\small] at (current bounding box.south west) {\textsf{(a)}};

\end{tikzpicture}
\end{document}

==> figure/ppw/ppw.tex <==
\documentclass[varwidth=252pt,margin=0pc]{standalone}

\usepackage{physics-patch}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}

\renewcommand{\rmdefault}{ptm}
\renewcommand{\sfdefault}{phv}

\begin{document}

\begin{tikzpicture}[
  >=Stealth,
  node font=\scriptsize
]

\pgfmathsetmacro{\U}{1.456}
\pgfmathsetmacro{\imgscale}{0.3}
\pgfmathsetmacro{\unscale}{1/(\U*\imgscale)}
\pgfmathsetmacro{\subht}{1.25}
\pgfmathsetmacro{\wid}{1}
\pgfmathsetmacro{\slotlen}{0.2}

\node[inner sep=0sp, outer sep=0sp] at (0,0) {
  \includegraphics[scale=\imgscale]{\CurrentFilePath/ppw.png}
};

\begin{scope}[
  shift={(\imgscale*-7.618cm,\imgscale*-0.06cm)},
  x={(1.12249722cm, -0.2cm)},
  y={(0.37416574cm,  0.6cm)},
  z={(0cm,1cm)},
  scale=\U*\imgscale,
]
  \begin{scope}[
    shift={(-1.2*\unscale,0,0)},
    scale={0.5*\unscale},
  ]
    \draw[->,red] (0,0,0)         -- (1,0,0) node[black,pos=1.2,anchor=mid] {$\vu{x}$}; 
    \draw[->,ForestGreen] (0,0,0) -- (0,1,0) node[black,pos=1.4,anchor=mid] {$\vu{y}$};  
    \draw[->,blue] (0,0,0)        -- (0,0,1) node[black,pos=1.18,anchor=mid] {$\vu{z}$};  
  \end{scope}

  \draw[<->] (0,{-0.5*\unscale},0) -- ++(9.0,0,0)
    node[pos=0.5, sloped, fill=white, inner xsep=0.26em, anchor=mid] {9 mm} 
    node{};

  \node[node font=\footnotesize] at (9-0.24*\unscale,0,0.5*\subht) {$\epsilon_r$};
  
  \draw[<->, xshift={0.5cm}] (9,\wid,0) -- ++(0,0,\subht) node[pos=0.5,anchor=mid west, outer xsep=0.2em] {1.25 mm};
  
  \draw[->] (9/2-\slotlen/2-0.35*\unscale,\wid,\subht+0.035) -- ++(0.35*\unscale,0,0) coordinate (A);
  \draw[<-] (9/2+\slotlen/2,\wid,\subht+0.035) coordinate (B) -- ++(0.35*\unscale,0,0);
  \path (A) -- (B) node[pos=0.5, sloped, above, outer sep=0.45ex] {0.2 mm};

\end{scope}

\node[anchor=south west, inner sep=0, outer sep=0, node font=\small] at (current bounding box.south west) {\textsf{(a)}};

\end{tikzpicture}
\end{document}

==> figure/waveguide/waveguide.tex <==
\documentclass[varwidth=252pt]{standalone}

\usepackage{physics-patch}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}

\renewcommand{\rmdefault}{ptm}
\renewcommand{\sfdefault}{phv}

\begin{document}

\begin{tikzpicture}[
  >=Stealth,
  node font=\scriptsize
]

\pgfmathsetmacro{\U}{0.287}
\pgfmathsetmacro{\imgscale}{0.3}
\pgfmathsetmacro{\unscale}{1/(\U*\imgscale)}
\pgfmathsetmacro{\wght}{10.16}
\pgfmathsetmacro{\wgwid}{22.86}
\pgfmathsetmacro{\displacement}{4}
\pgfmathsetmacro{\metalthk}{0.5}
\pgfmathsetmacro{\slotsep}{2}
\pgfmathsetmacro{\slotlen}{17.75}

\node[inner sep=0sp, outer sep=0sp] at (0,0) {
  \includegraphics[scale=\imgscale]{\CurrentFilePath/waveguide.png}
};

\begin{scope}[
  shift={(\imgscale*-7.62cm,\imgscale*-2.513cm)},
  x={(1.12249722cm, -0.2cm)},
  y={(0.37416574cm,  0.6cm)},
  z={(0cm,1cm)},
  scale=\U*\imgscale,
]
  \begin{scope}[
    shift={(-1.2*\unscale,0,0)},
    scale=6,
  ]
    \draw[->,red] (0,0,0)         -- (1,0,0) node[black,pos=1.2,anchor=mid] {$\vu{x}$}; 
    \draw[->,ForestGreen] (0,0,0) -- (0,1,0) node[black,pos=1.4,anchor=mid] {$\vu{y}$};  
    \draw[->,blue] (0,0,0)        -- (0,0,1) node[black,pos=1.18,anchor=mid] {$\vu{z}$};  
  \end{scope}


  \draw[<->] (0,{-0.5*\unscale},0) -- ++(39.5,0,0)
    node[pos=0.5, sloped, fill=white, inner xsep=0.26em, anchor=mid] {39.5\;mm} 
    node{\pgfkeysvalueof{/pgf/arrow keys/slant}};

  \draw (0.5*\slotsep,{2*\metalthk+\wgwid+0.5*\unscale},{2*\metalthk+\wght}) coordinate (B)
    -- +(0,0.15*\unscale,0)
    -- ++(0,{-0.5*\unscale-0.5*\wgwid+\displacement+1.5},0);
  \draw (B) -- ++(\slotlen,0,0) coordinate (C) 
    node[pos=0.5, sloped, fill=white, anchor=mid] {17.75\;mm}
    -- +(0,0.15*\unscale,0)
    -- ++(0,{-0.5*\unscale-0.5*\wgwid+\displacement+1.5},0);
  \draw (C) -- ++(\slotsep,0,0) coordinate (D)
    node[pos=0.5, sloped, above, outer ysep=0.7ex] {2\;mm}
    -- +(0,0.15*\unscale,0)
    -- ++(0,{-0.5*\unscale-0.5*\wgwid-\displacement},0);
  \draw (D) -- ++(\slotlen,0,0) coordinate (E)
    node[pos=0.5, sloped, fill=white, anchor=mid] {17.75\;mm}
    -- +(0,0.15*\unscale,0)
    -- ++(0,{-0.5*\unscale-0.5*\wgwid-\displacement},0);
  % \draw (E) -- ++({0.5*\slotsep},0,0) coordinate (F);
  % \draw[<->] ({0.5*\slotsep},{\metalthk+0.5*\wgwid+\displacement},{0}) -- ++(10,0,0);

  \draw[densely dash dot dot, dash phase=-1pt] (-4,\metalthk+0.5*\wgwid,2*\metalthk+\wght) -- ++(39.5+6,0,0);
  \draw (-0.25*\unscale,\metalthk+0.5*\wgwid-\displacement,2*\metalthk+\wght) coordinate (disA) -- ++(0,2*\displacement,0) coordinate (disB)
        node[pos=0.20,shift={(-0.01*\unscale,0,0)}, anchor=south east,outer sep=0,inner sep=0] {4\;mm}
        node[pos=0.80,shift={(-0.01*\unscale,0,0)}, anchor=south east,outer sep=0,inner sep=0] {4\;mm};
  \draw (disA) +(-0.07*\unscale,0,0) -- +(0.25*\unscale+0.5*\slotsep+\slotlen+\slotsep-0.07*\unscale,0,0);
  \draw (disB) +(-0.07*\unscale,0,0) -- +(0.25*\unscale+0.5*\slotsep-0.05*\unscale,0,0);

\end{scope}

\node[anchor=south west, inner sep=0, outer sep=0, node font=\small] at (current bounding box.south west) {\textsf{(a)}};

\end{tikzpicture}
\end{document}
